Modelling Bushfire Evacuation Behaviours

Bushfires pose a significant threat to Australia's regional areas. To minimise risk and increase resilience, communities need robust evacuation strategies that account for people's likely behaviour both before and during a bushfire. Agent-based modelling (ABM) offers a practical way to simulate a range of bushfire evacuation scenarios. However, the ABM should reflect the diversity of possible human responses in a given community. The Belief-Desire-Intention (BDI) cognitive model captures behaviour in a compact representation that is understandable by domain experts. Within a BDI-ABM simulation, individual BDI agents can be assigned profiles that determine their likely behaviour. Over a population of agents their collective behaviour will characterise the community response. These profiles are drawn from existing human behaviour research and consultation with emergency services personnel and capture the expected behaviours of identified groups in the population, both prior to and during an evacuation. A realistic representation of each community can then be formed, and evacuation scenarios within the simulation can be used to explore the possible impact of population structure on outcomes. It is hoped that this will give an improved understanding of the risks associated with evacuation, and lead to tailored evacuation plans for each community to help them prepare for and respond to bushfire.

==> background/fig-gp-bushfire.tex <==
\begin{tikzpicture}[level distance=1.1cm]

\tikzstyle{txt}=[scale=1]
\tikzstyle{color1}=[black]
\tikzstyle{plan}=[scale=1,draw=black!70,rounded corners=0.05cm,minimum height=0.7cm]
\tikzstyle{plan1}=[plan,black!30]
\tikzstyle{plan2}=[plan,draw=orange!0,top color=orange!20, bottom color=orange!60, shading angle=45]
\tikzstyle{plan3}=[plan2, opacity=0.5]
\tikzstyle{goal}=[scale=1,draw=black!70,ellipse,minimum height=0.65cm,minimum width=0.75cm]
\tikzstyle{goal1}=[goal,black!30]
\tikzstyle{goal2}=[goal,draw=blue!0,top color=blue!10, bottom color=blue!30, shading angle=45]
\tikzstyle{goal3}=[goal2, opacity=0.5]
\tikzstyle{trace}=[scale=1,minimum size=0.7cm,font={\bfseries},solid,style=circle,fill=blue,text=white,yshift=2em,opacity=0.5]
\tikzstyle{trace1}=[trace,opacity=1.0]
\tikzstyle{percept}=[draw,star,star points=7,minimum height=0.65cm,minimum width=0.75cm]
\tikzstyle{level 1}=[sibling distance=2.5cm] 
\tikzstyle{level 2}=[sibling distance=3.1cm] 
\tikzstyle{level 3}=[sibling distance=2.2cm]
\tikzstyle{level 4}=[sibling distance=2.2cm]

\node[goal] (BR) {RespondBushfire}
	child[solid] {node[plan] (EH) {EvacuateHouse}
		child {node[goal,sibling distance=0.5cm] (OT) {PrepareMode}
			child {node[plan] (GC) {GetCar}
				child {node[txt] (WC) {\textbf{Walk(Car)}}}
				child {node[txt] (DD) {\textbf{Drive(Door)}}}
			}
			child {node[plan] {ArrangeLift}
				child[missing] { node {} }
				child {node[txt] {\textbf{M:ReqLift}}}
			}
%			child {node[plan] {PlanWalk}
%            }
		}
%		child[missing] { node {} }
 		child {node[goal,densely dashed,black] (AM) {AssembleFamily}
% 			child {node[plan,xshift=2.5mm]{HouseAssemble}
% 				child {node[txt]{\textbf{M:toDoor}}}
% 				child[missing] { node {} }
% 				child[missing] { node {} }
% 			}
% 			child {node[plan,xshift=5mm]{DistAssemble}
% 				child {node[txt]{\textbf{M:toDoor}}}
% 				child[missing] { node {} }
% 				child {node[txt,yshift=0cm,xshift=-1.5cm]{\textbf{M:phoneInfo}}}
% 			}
 		}
%		child[missing] { node {} }
		child {node[goal] (SL) {MoveSafeLoc}
% 			child {node[plan,xshift=0.3cm] {WalkToLoc} 
% 				child[missing]{ node {} }
% 				child[missing]{ node {} }
% 				child {node[goal,yshift=0.02cm,xshift=0.2cm,draw=white] {}}
% 				child {node[txt,xshift=-1.5cm,yshift=0.8cm]{\textbf{Walk(L)}}}
% 			}
			child {node[plan] {DriveToLoc} 
				child[missing] { node {} }
				child {node[goal,densely dashed,black] (DL) {DetermineLoc}
				}
				child {node[txt]{\textbf{Drive(L)}}}
			}
			child {node[plan] (WPU) {WaitPickUp}}
		}
	}
	child {node[plan,densely dashed,black] (SD)
	{Remain}} ;
\begin{pgfonlayer}{background}
\node[goal, xshift=-7cm,yshift=0.0cm] (LG) {Goal};
\node[plan, xshift=-7cm,yshift=-1.0cm]{Plan};
\node[txt,xshift=-7cm,yshift=-1.8cm]{\textbf{Action}};
\node[txt,xshift=-7cm,yshift=-2.5cm]{\textbf{M:msg}};
\node [fit=(WPU) (WC) (DL) (BR) (LG)][rectangle, minimum height=4cm, minimum
width=2.5cm, thin, draw, dashed]{};
\end{pgfonlayer}
\end{tikzpicture}




==> background/matsim-pop-plan.tex <==
\begin{lstlisting}[%
language=XML,
numbers=none]

<population>

 <person id= "1" >
    <attributes>
      <attribute name="BDIAgentType" class="java.lang.String" >io.github.agentsoz.ees.agents.bushfire.Resident</attribute>
    </attributes>
    <plan selected="yes" score="143.50345971">
      <activity type="home" x="766728.617380239" y="5754449.11681867" end_time="09:40:00" />
      <leg mode="car" />
      <activity type="work" x="789872.47261438" y="5752811.26023417" end_time="16:34:00" />
      <leg mode="car" />
      <activity type="home" x="766728.617380239" y="5754449.11681867" />
    </plan>
  </person>

 <person id= "2" >
    <attributes>
      <attribute name="BDIAgentType" class="java.lang.String" >io.github.agentsoz.ees.agents.bushfire.Resident</attribute>
    </attributes>
    <plan selected="yes" score="93.2987721">
      <activity type="home" x="786831.511691175" y="5770083.81316717" end_time="08:16:00" />
      <activity type="shops" x="759299.781695201" y="5729901.27980373" end_time="10:34:00" />
      <leg mode="car" />
      <activity type="beach" x="791120.803641559" y="5752820.35296198" end_time="13:07:00" />
      <leg mode="car" />
      <activity type="home" x="786831.511691175" y="5770083.81316717" />
      </plan>
  </person>

<population>
\end{lstlisting}


==> figs/act-tree.tex <==
\begin{tikzpicture}[
    pc/.style={circle,thick,draw,fill=purple!60,rotate=0,
		anchor=south,minimum width=0.8cm},
% Label style
    label distance=3mm,
    every label/.style={,scale=10,black!90},
% Event style
    plan/.style={rectangle,thick,draw,fill=yellow!60,text width=4cm,
		text centered,anchor=north},
    goal/.style={circle,draw,fill=green!40,align=center,text width=2.5cm},
    precon/.style={circle,draw,fill=orange!40},
% Children and edges style
    edge from parent/.style={draw=black!100},
    edge from parent path={(\tikzparentnode.south) -- ++(0,-0.55cm)
			-| (\tikzchildnode.north)},
    level 1/.style={sibling distance=6cm,level distance=2.4cm,
			growth parent anchor=south,nodes=plan},
    ]

    \node (goal_init) [goal] {Act Now}
        child {node (plan_depT) {\vspace{0.5cm}\\ {1. Go home with some probability} \vspace{0.5cm}\\ {2. Leave now}\vspace{0.5cm}}}
	     	child {node (plan_depF) {\vspace{0.5cm}\\Leave now\vspace{0.5cm}}};
    \node (goal_home) [goal] [below=of plan_depF]  {\,\,\,Leave Now\,\,\,} edge [<-] (plan_depF);
    \node (goal_dep) [goal] [below left=1pt and 1pt of plan_depT] {\,\,\,Go Home\,\,\,} ;


   \node [pc]	at (plan_depT.north)	[label={}]	{dep=F};
   \node [pc]	at (plan_depF.north)	[label={}]	{dep=T};
  \path[->,draw] (-1.8,-6.2)-- (goal_home)[label={\}}];
  \path[->,draw] (-4.5,-4.8)-- (goal_dep)[label={\}}];
\end{tikzpicture}


==> figs/activity-distribution.tex <==
\pgfplotstableread{
hour home work beach shops other
01 .90 .05 .00 .00 .05
03 .90 .05 .00 .00 .05
05 .85 .10 .00 .00 .05
07 .75 .15 .00 .05 .05
09 .30 .50 .05 .10 .05
11 .20 .60 .05 .10 .05
13 .15 .60 .10 .10 .05
15 .10 .50 .15 .20 .05
17 .25 .40 .05 .25 .05
19 .50 .30 .00 .15 .05
21 .80 .10 .00 .05 .05
23 .85 .10 .00 .00 .05

}\loadedtable


\begin{tikzpicture}
  \begin{axis}
    [
      scale only axis, % height+width apply to the actual axis
      height=4.8cm,
      ylabel=$\sum_k \delta_{s,n}(\alpha_k)$,
      ylabel near ticks,
      xlabel=time-step,
      width=0.8\textwidth,
      bar width = 20pt,
      ybar stacked,
      xtick=data,
      xticklabels={$t_1$,$t_2$,$t_3$,$t_4$,$t_5$,$t_6$,$t_7$,$t_8$,$t_9$,$t_{10}$,$t_{11}$,$t_{12}$,},
      reverse legend,
      legend columns=-1,
      legend style={at={(0.5,-0.24)}, anchor=north}
    ]
    \addplot+[black!30,fill=blue!40] table[x=hour, y=other] {\loadedtable}; \addlegendentry{$\alpha_5$};
    \addplot+[black!30,fill=orange!70] table[x=hour, y=shops] {\loadedtable}; \addlegendentry{$\alpha_4$};
    \addplot+[black!30,fill=yellow!100!black] table[x=hour, y=beach] {\loadedtable}; \addlegendentry{$\alpha_3$};
    \addplot+[black!30, fill=lime!85!black] table[x=hour, y=work] {\loadedtable}; \addlegendentry{$\alpha_2$};
    \addplot+[black!30,fill=cyan!30] table[x=hour, y=home] {\loadedtable}; \addlegendentry{$\alpha_1$};
  \end{axis}
\end{tikzpicture}


==> figs/attribute-xml-ex.tex <==
\begin{lstlisting}[%
language=XML,
numbers=none]

<person id= "0" >
    <attributes>
      <attribute name="BDIAgentType" class="java.lang.String" >io.github.agentsoz.ees.agents.bushfire.Resident</attribute>
      <attribute name="HasxsAtLocation" class="java.lang.String" >766722.480977607,5754455.48885175</attribute>
      <attribute name="InitialResponseThreshold" class="java.lang.Double" >0.1</attribute>
      <attribute name="FinalResponseThreshold"   class="java.lang.Double" >0.1</attribute>
      <attribute name="WillGoHomeAfterVisitingDependants" class="java.lang.Boolean" >true</attribute>
      <attribute name="WillGoHomeBeforeLeaving" class="java.lang.Boolean" >false</attribute>
      <attribute name="EvacLocationPreference" class="java.lang.String">,791118.102569293,5753461.09876635</attribute>
      <attribute name="InvacLocationPreference" class="java.lang.String">,766728.618195617,5754449.11666823</attribute>
    </attributes>
    ...
  </person>

  \end{lstlisting}


==> figs/fig-integration.tex <==
\begin{tikzpicture}
\tikzstyle{active}=[draw=red, fill=red!20, very thick, draw]

\node[above=0.25cm, xshift=2.75cm, label={[label distance=-0.3cm]120:A1}]
(bdi1) {\includegraphics[height=0.8cm]{figs/fig-braincogs.png}};

\node[below=0.45cm,xshift=2.5cm, label={[label distance=-0.3cm]120:A2}]
(bdi2) {\includegraphics[height=0.8cm]{figs/fig-braincogs.png}};

\node[below=1.3cm, xshift=1.5cm, label={[label distance=-0.3cm]120:A3}]
(bdi3) {\includegraphics[height=0.8cm]{figs/fig-braincogs.png}};

\node[above=0.5cm]
(bdi4) {\includegraphics[height=0.8cm]{figs/fig-braincogs.png}};

\node[above=1.75cm, xshift=1cm]
(bdi5){\includegraphics[height=0.8cm]{figs/fig-braincogs.png}};


\node[above=0.25cm,xshift=7cm, label={[label distance=-0.3cm]30:A1}]
(abm1) {\includegraphics[height=0.8cm]{figs/fig-robot.png}};

\node[below=0.45cm, xshift=9cm, label={[label distance=-0.3cm]30:A2}]
(abm2) {\includegraphics[height=0.8cm]{figs/fig-robot.png}};

\node[below=1.3cm, xshift=7.5cm, label={[label distance=-0.2cm]30:A3}]
(abm3) {\includegraphics[height=0.8cm]{figs/fig-robot.png}};

\node[above=1.75cm, xshift=8cm]
(abm4) {\includegraphics[height=0.8cm]{figs/fig-robot.png}};

\node[above=0.75cm, xshift=9.75cm]
(abm5) {\includegraphics[height=0.8cm]{figs/fig-robot.png}};
\draw[densely dashed](bdi1)--(abm1);
\draw[densely dashed](bdi2)--(abm2);
\draw[densely dashed](bdi3)--(abm3);
\begin{pgfonlayer}{background}
\node [fit=(bdi1) (bdi2) (bdi3) (bdi4) (bdi5)]
[rectangle, minimum height=4cm, minimum width=2.5cm, draw]{BDI System};
\node [fit=(abm1) (abm2) (abm3) (abm4) (abm5)]
[rectangle, minimum height=4cm, minimum width=2.5cm, draw]{ABM System};
\draw [->, >=latex,] (4,2.5) -- node[above]{actions} (6,2.5);
\draw [<-, >=latex,] (4,1.9) -- node[above]{percepts} (6,1.9);
\draw [<->, >=latex,] (4,1.3) -- node[above]{status} (6,1.3);
\end{pgfonlayer}
\end{tikzpicture}


==> figs/init-tree.tex <==
\begin{tikzpicture}[
    pc/.style={circle,thick,draw,fill=purple!60,rotate=0,
		anchor=south,minimum width=0.8cm},
% Label style
    label distance=3mm,
    every label/.style={,scale=10,black!90},
% Event style
    plan/.style={rectangle,thick,draw,fill=yellow!60,text width=4cm,
		text centered,anchor=north},
    goal/.style={circle,draw,fill=green!40,align=center,text width=2.5cm},
    precon/.style={circle,draw,fill=orange!40},
% Children and edges style
    edge from parent/.style={draw=black!100},
    edge from parent path={(\tikzparentnode.south) -- ++(0,-0.55cm)
			-| (\tikzchildnode.north)},
    level 1/.style={sibling distance=6cm,level distance=2.4cm,
			growth parent anchor=south,nodes=plan},
    ]

    \node (goal_init) [goal] {Initial Response}
        child {node (plan_depT) {\vspace{0.5cm}\\{1. If dependant is nearby then visit them\\ \emph{else}\\ Go home with some probability then visit dependant}\vspace{0.5cm}\\ 2. Go home with some probability\vspace{0.5cm}}}
	     	child {node (plan_depF) {\vspace{0.5cm}\\ If ACT threshold met continue daily plan \\ \emph{else}\\ Go home\vspace{0.5cm}}};
    \node (goal_home) [goal] [below=of plan_depF]  {Go Home} edge [<-] (plan_depF);
    \node (goal_dep) [goal] [below left=1pt and 1pt of plan_depT] {Go To Dependant} ;


   \node [pc]	at (plan_depT.north)	[label={}]	{dep=T};
   \node [pc]	at (plan_depF.north)	[label={}]	{dep=F};
  \path[->,draw] (-1.03,-7.5)-- (goal_home)[label={\}}];
  \path[->,draw] (-5.1,-6.3)-- (goal_dep)[label={\}}];
  \draw [decorate,decoration={brace,amplitude=8pt},xshift=-5.35cm,yshift=-8.5cm]
  (0.5,0.5) -- (0.5,3.9) ;
  \draw [decorate,decoration={brace,amplitude=8pt,mirror},xshift=-1.82cm,yshift=-9.5cm]
  (0.5,0.5) -- (0.5,3.5) ;
\end{tikzpicture}


==> figs/plan-attribute-xml.tex <==
\begin{lstlisting}[%
language=XML,
numbers=none]

<person id= "11154" >
  <attributes>
    <attribute name="BDIAgentType" class="java.lang.String" >io.github.agentsoz.ees.agents.bushfire.ResidentPartTime</attribute>
    <attribute name="HasDependantsAtLocation" class="java.lang.String" ></attribute>
    <attribute name="InitialResponseThreshold" class="java.lang.Double" >0.5</attribute>
    <attribute name="FinalResponseThreshold"   class="java.lang.Double" >0.6</attribute>
    <attribute name="WillGoHomeAfterVisitingDependants" class="java.lang.Boolean" >false</attribute>
    <attribute name="WillGoHomeBeforeLeaving" class="java.lang.Boolean" >false</attribute>
    <attribute name="EvacLocationPreference" class="java.lang.String">Lorne 34,759271.09371883,5729851.2967029</attribute>
    <attribute name="InvacLocationPreference" class="java.lang.String">,794020.893984802,5771845.08224784</attribute>
  </attributes>
  <plan selected="yes">
    <activity type="home" x="794363.976349215" y="5771367.18274888" end_time="08:04:00" />
    <leg mode="car" />
    <activity type="shops" x="790524.047786298" y="5752219.83828972" end_time="10:44:00" />
    <leg mode="car" />
    <activity type="other" x="789816.421674447" y="5753213.33592403" end_time="12:49:00" />
    <leg mode="car" />
    <activity type="work" x="789778.144754022" y="5752608.5932469" end_time="16:01:00" />
    <leg mode="car" />
    <activity type="shops" x="771117.511429056" y="5738680.57730346" end_time="19:06:00" />
    <leg mode="car" />
    <activity type="home" x="794363.976349215" y="5771367.18274888" />
  </plan>
</person>
  \end{lstlisting}


==> figs/resident-distribution.tex <==
\pgfplotstableread{
hour home work beach shops other
01 90 05 00 00 05
03 90 05 00 00 05
05 85 10 00 00 05
07 75 15 00 05 05
09 30 50 05 10 05
11 20 60 05 10 05
13 15 60 10 10 05
15 10 50 15 20 05
17 25 40 05 25 05
19 50 30 00 15 05
21 80 10 00 05 05
23 85 10 00 00 05

}\loadedtable


\begin{tikzpicture}
  \begin{axis}
    [
      scale only axis, % height+width apply to the actual axis
      title=Resident,
      height=4.8cm,
      ylabel=Percentage,
      ylabel near ticks,
      xlabel=Time of day,
      width=0.8\textwidth,
      bar width = 20pt,
      ybar stacked,
      xtick=data,
      reverse legend,
      legend columns=-1,
      legend style={at={(0.5,-0.24)}, anchor=north}
    ]
    \addplot+[black!30,fill=blue!40] table[x=hour, y=other] {\loadedtable}; \addlegendentry{other};
    \addplot+[black!30,fill=orange!70] table[x=hour, y=shops] {\loadedtable}; \addlegendentry{shops};
    \addplot+[black!30,fill=yellow!100!black] table[x=hour, y=beach] {\loadedtable}; \addlegendentry{beach};
    \addplot+[black!30, fill=lime!85!black] table[x=hour, y=work] {\loadedtable}; \addlegendentry{work};
    \addplot+[black!30,fill=cyan!30] table[x=hour, y=home] {\loadedtable}; \addlegendentry{home};
  \end{axis}
\end{tikzpicture}


==> figs/visdiffres.tex <==
\pgfplotstableread{
hour home work beach shops other
0.9999     0 -0.3125 0 0 0
1          0.04 0 00 00 0.2725
2.9999     0 -0.3125 0 0 0
03         0.1125 0 0 0 0.2
4.9999     0 0 0 0 -0.11
5          0.07 0.04 0 0 0
6.9999     0 -0.22 0 -0.22 0
7          0.33 0 0 0 0.11
8.9999     0 -0.075 -0.03 -0.045 0
9          0.075 0 0 0 0.075
10.9999    0 0 -0.1 -0.05 0
11         0.03 0 0 0 0.12
12.9999    -0.15 -0.35 0 0 0
13         0 0 0.05 0.45 0
14.9999    -0.05 -0.48 0 -0.22 0
15         0 0 0.75 0 0
16.9999    0 -0.2 -0.15 0 -0.05
17         0.3 0 0 0.1 0
18.9999    -4 0 0 -1.1 0
19         0 5.1 0 0 0.15
20.9999    -0.56 0 0 0 0
21         0 0.14 0 0 0.42
22.9999    -0.04 0 0 0 -0.11
23         0 0.15 0 0 0

}\loadedtable


\begin{tikzpicture}
  \begin{axis}
    [
      scale only axis, % height+width apply to the actual axis
      title=Resident activity error (output-input),
      height=4.8cm,
      ylabel=Percentage,
      ylabel near ticks,
      xlabel=Time of day,
      width=0.8\textwidth,
      bar width = 20pt,
      ybar stacked,
      xtick=data,
      reverse legend,
      legend columns=-1,
      legend style={at={(0.5,-0.24)}, anchor=north}
    ]
    \addplot+[black!30,fill=blue!40] table[x=hour, y=other] {\loadedtable}; \addlegendentry{other};
    \addplot+[black!30,fill=orange!70] table[x=hour, y=shops] {\loadedtable}; \addlegendentry{shops};
    \addplot+[black!30,fill=yellow!100!black] table[x=hour, y=beach] {\loadedtable}; \addlegendentry{beach};
    \addplot+[black!30, fill=lime!85!black] table[x=hour, y=work] {\loadedtable}; \addlegendentry{work};
    \addplot+[black!30,fill=cyan!30] table[x=hour, y=home] {\loadedtable}; \addlegendentry{home};
  \end{axis}
\end{tikzpicture}


==> figs/visdiffvisday.tex <==
\pgfplotstableread{
hour home work beach shops other
0.9999     0 0 0 0 0
1          0 0 0 0 0
2.9999     0 0 0 0 0
03         0 0 0 0 0
4.9999     -0.05 0 -0.02 0 0
5          0 0 0 0 0.07
6.9999     -0.14 0 0 0 -0.38
7          0 0 .31 .21 0
8.9999     0 0 -0.09 -0.39 0
9          0.4 0 0 0 0.08
10.9999    -0.02 0 0 -0.28 -0.21
11         0 0 0.51 0 0
12.9999    0 0 -0.35 0 0
13         0.08 0 0 0.19 0.08
14.9999    0 0 -0.3 0 -0.4
15         0.26 0 0 0.44 0
16.9999    -0.68 0 -0.31 0 0
17         0 0 0 0.53 0.46
18.9999    0 0 0 0 -0.24
19         0.02 0 0.09 0.13 0
20.9999    -0.19 0 -0.08 0 0
21         0 0 0 0.19 0.08
22.9999    0 0 0 0 0
23         0 0 0 0 0

}\loadedtable


\begin{tikzpicture}
  \begin{axis}
    [
      scale only axis, % height+width apply to the actual axis
      title=VisitorDaytime activity error (output-input),
      height=4.8cm,
      ylabel=Percentage,
      ylabel near ticks,
      xlabel=Time of day,
      width=0.8\textwidth,
      bar width = 20pt,
      ybar stacked,
      xtick=data,
      reverse legend,
      legend columns=-1,
      legend style={at={(0.5,-0.24)}, anchor=north}
    ]
    \addplot+[black!30,fill=blue!40] table[x=hour, y=other] {\loadedtable}; \addlegendentry{other};
    \addplot+[black!30,fill=orange!70] table[x=hour, y=shops] {\loadedtable}; \addlegendentry{shops};
    \addplot+[black!30,fill=yellow!100!black] table[x=hour, y=beach] {\loadedtable}; \addlegendentry{beach};
    \addplot+[black!30, fill=lime!85!black] table[x=hour, y=work] {\loadedtable}; \addlegendentry{work};
    \addplot+[black!30,fill=cyan!30] table[x=hour, y=home] {\loadedtable}; \addlegendentry{home};
  \end{axis}
\end{tikzpicture}


==> figs/visitor-daytime-distribution.tex <==
\pgfplotstableread{
hour home work beach shops other
01 100 00 00 00 00
03 100 00 00 00 00
05  90 00 05 00 05
07  20 00 10 10 60
09  10 00 20 20 50
11  05 00 35 20 40
13  05 00 45 20 30
15  10 00 40 15 35
17  45 00 15 30 10
19  65 00 10 15 10
21  80 00 05 10 05
23 100 00 00 00 00

}\loadedtable


\begin{tikzpicture}
  \begin{axis}
    [
      scale only axis, % height+width apply to the actual axis
      title=VisitorDaytime,
      height=4.8cm,
      ylabel=Percentage,
      ylabel near ticks,
      xlabel=Time of day,
      width=0.8\textwidth,
      bar width = 20pt,
      ybar stacked,
      xtick=data,
      reverse legend,
      legend columns=-1,
      legend style={at={(0.5,-0.24)}, anchor=north}
    ]
    \addplot+[black!30,fill=blue!40] table[x=hour, y=other] {\loadedtable}; \addlegendentry{other};
    \addplot+[black!30,fill=orange!70] table[x=hour, y=shops] {\loadedtable}; \addlegendentry{shops};
    \addplot+[black!30,fill=yellow!100!black] table[x=hour, y=beach] {\loadedtable}; \addlegendentry{beach};
    \addplot+[black!30, fill=lime!85!black] table[x=hour, y=work] {\loadedtable}; \addlegendentry{work};
    \addplot+[black!30,fill=cyan!30] table[x=hour, y=home] {\loadedtable}; \addlegendentry{home};
  \end{axis}
\end{tikzpicture}

